GateTS: Versatile and Efficient Forecasting via Attention-Inspired routed Mixture-of-Experts

Accurate univariate forecasting remains a pressing need in real-world systems, such as energy markets, hydrology, retail demand, and IoT monitoring, where signals are often intermittent and horizons span both short- and long-term. While transformers and Mixture-of-Experts (MoE) architectures are increasingly favored for time-series forecasting, a key gap persists: MoE models typically require complicated training with both the main forecasting loss and auxiliary load-balancing losses, along with careful routing/temperature tuning, which hinders practical adoption. In this paper, we propose a model architecture that simplifies the training process for univariate time series forecasting and effectively addresses both long- and short-term horizons, including intermittent patterns. Our approach combines sparse MoE computation with a novel attention-inspired gating mechanism that replaces the traditional one-layer softmax router. Through extensive empirical evaluation, we demonstrate that our gating design naturally promotes balanced expert utilization and achieves superior predictive accuracy without requiring the auxiliary load-balancing losses typically used in classical MoE implementations. The model achieves better performance while utilizing only a fraction of the parameters required by state-of-the-art transformer models, such as PatchTST. Furthermore, experiments across diverse datasets confirm that our MoE architecture with the proposed gating mechanism is more computationally efficient than LSTM for both long- and short-term forecasting, enabling cost-effective inference. These results highlight the potential of our approach for practical time-series forecasting applications where both accuracy and computational efficiency are critical.

==> figures/gating.tex <==
\begin{tikzpicture}[
    node distance=1.5cm and 3.0cm,
    % Updated style for the variable nodes
    var/.style={
        rectangle,
        draw,
        thick,
        text centered,
        minimum size=1.5cm,
        rounded corners,      % <-- For rounded corners
        fill=orange!30,       % <-- For a light orange fill
        text=blue             % <-- For blue text color
    },
    arrow/.style={-Stealth, thick},
    eq_label/.style={midway, above, font=\small, text centered}
]

% --- Nodes for Variables ---
\node[var] (x) {$x$};
\node[var, right=of x] (K) {$K$};
\node[var, above=of K] (EQ) {$EQ$};
\node[var, right=of K] (Z) {$Z$};
\node[var, right=of Z] (S) {$S$};
\node[var, right=of S] (p) {$p$};


% --- Arrows with Equations ---

% Dashed arrow for the input-agnostic query generation
\node (q_source) [left=3cm of EQ] {};
\draw[arrow, dashed] (q_source) -- node[eq_label] {$W_q + b_q$~\eqref{eq:queries}} (EQ);

% Main data flow
\draw[arrow] (x) -- node[eq_label] {$W_k x + b_k$~\eqref{eq:gating_key_proj}} (K);
\draw[arrow] (K) -- node[eq_label] {$K \otimes EQ$~\eqref{eq:kron_feat}} (Z);
\draw[arrow] (EQ) -- (Z); % Arrow showing EQ is also an input for Z
\draw[arrow] (Z) -- node[eq_label] {$\frac{W_e^T Z}{\alpha}$ \eqref{eq:kron_score}} (S);
\draw[arrow] (S) -- node[eq_label] {$\text{Softmax}(S)$ \eqref{eq:softmax}} (p);

\end{tikzpicture}


==> figures/moe.tex <==
\begin{tikzpicture}[
  font=\normalsize, line width=1pt,
  router/.style={draw, fill=cyan!30, rounded corners, minimum width=18mm, minimum height=8mm},
  expertSel/.style={draw, fill=green!20, rounded corners, minimum width=22mm, minimum height=8mm},
  expertDrop/.style={draw, fill=red!20, rounded corners, minimum width=22mm, minimum height=8mm},
  merge/.style={circle, draw, minimum size=6mm},
  arrow/.style={-{Latex[length=2.5mm]}, thick},
  timeline/.style={draw, ->, thick},
  sample/.style={circle, draw, fill=black, inner sep=1pt},
  context/.style={draw=none, fill=orange!50, opacity=0.3, inner sep=0pt},
  probvec/.style={draw, rounded corners, minimum width=14mm, minimum height=10mm, align=center},
  inputblock/.style={draw, fill=purple!30, rounded corners, minimum width=8mm, minimum height=8mm},
  outputblock/.style={draw, fill=orange!30, rounded corners, minimum width=8mm, minimum height=8mm},
  LinearHead/.style={draw, fill=orange!25, rounded corners, minimum width=22mm, minimum height=8mm},
  LinearHeadIn/.style={draw, fill=purple!25, rounded corners, minimum width=22mm, minimum height=8mm},
  ProbBlockSelected/.style={draw, fill=green!30, rounded corners, minimum width=8mm, minimum height=8mm},
  ProbBlockNotSelected/.style={draw, fill=red!30, rounded corners, minimum width=8mm, minimum height=8mm},
  PreprocIn/.style={draw, fill=purple!25, rounded corners, minimum width=16mm, minimum height=8mm},
]
% Timeline with T and H
\draw[->] (1,2) -- (11,2);

% Context Window label
\node[draw, fill=purple!25, text=blue, rounded corners, minimum width=20mm, minimum height=6mm] (context) at (3.2, 3.4) {Context Window $\mathbb{R}^{T}$};

% Input blocks (purple cubes) representing time series data
\foreach \i in {0,...,4}{
  \node[inputblock] (cube\i) at (2 + 0.9*\i, 2.4) {};
}

% Create a rectangular node that encompasses all the purple blocks
\node[draw, rounded corners=1mm, thick, fit=(cube0) (cube4), inner sep=6pt] (vectorin) {};

% Predicting Horizon label
\node[draw, fill=orange!25, text=blue, rounded corners, minimum width=20mm, minimum height=6mm] (context) at (8.4, 3.4) {Forecasting Horizon $\mathbb{R}^{H}$};

% Output blocks (orange cubes) representing time series data
\foreach \i in {0,...,3}{
  \node[outputblock] (сubeout\i) at (7.2 + 0.9*\i, 2.4) {};
}

% Create a rectangular node that encompasses all the purple blocks
\node[draw, rounded corners=1mm, thick, fit=(сubeout0) (сubeout3), inner sep=6pt] (vectorout) {};

% Experts
\node[expertSel] (expert1) at (6.2, -0.7) {Expert $E_1$};
\node[expertDrop] (expert13) at (6.2,-1.6) {Expert $E_{2}$};
\node[expertDrop] (expertE) at (6.2,-2.5) {Expert $E_{e}$};

% Create a dashed box that fits around all experts
\node[draw=black, dashed, rounded corners=2mm, fit=(expert1) (expert13) (expertE), inner sep=6pt] (expertBox) {};
\node[above=1pt of expertBox] {Expert Bank};


% Weighted sum node (shows the concept of weighted combination)
\node[merge] (sum) at (9.2,-1.6) {$\Sigma$};
\node[ProbBlockSelected] (prob1) at (8.2, -4.2) {$0.98$};
\node[ProbBlockNotSelected] (prob2) at (9.2, -4.2) {$0.01$};
\node[ProbBlockNotSelected] (prob3) at (10.2, -4.2) {$0.01$};
\node[draw, rounded corners=1mm, thick, fit=(prob1) (prob2) (prob3), inner sep=6pt] (vectorprob) {};


\node[LinearHeadIn] (topk) at (3.2, -4.2) {Gating};
\node[PreprocIn] (preproc) at (3.2, -1.6) {Prepare};

\draw[arrow] (preproc) -- (expert1);
\draw[arrow] (preproc) -- (expert13);
\draw[arrow] (preproc) -- (expertE);
\draw[arrow] (preproc) -- (topk);
\draw[arrow] (topk) -- (vectorprob);
% Probs to SUM
\draw[arrow] (prob1) --  (sum);
\draw[arrow, dotted] (prob2) -- (sum);
\draw[arrow, dotted] (prob3) -- (sum);

% EXPERTS TO SUM
\draw[arrow] (expert1) --  (sum);
\draw[arrow, dotted] (expert13) -- (sum);
\draw[arrow, dotted] (expertE) -- (sum);

\node[LinearHead] (resultinghead) at (12.2, -1.6) {embedding $\mathbb{R}^{d}$};
\draw[arrow] (sum) -- (resultinghead);

% Draw a straight orange line from linear head to top of output vector
\draw[orange, ultra thick, ->, >=stealth] (resultinghead.north east) -- (vectorout.north east);
% Draw a straight orange line from lower left corner to lower left corner
\draw[orange, ultra thick, ->, >=stealth] (resultinghead.south west) -- (vectorout.south west);

% Add "Linear projection" text between the lines
% Calculate the midpoint between linear head and output vector
\coordinate (midpoint) at ($(resultinghead)!0.5!(vectorout)$);

% Add "Linear projection" text at the midpoint
\node[text=orange, font=\bfseries] at (midpoint) {Linear projection};

\node[LinearHeadIn] (inputhead) at (-0.3, -1.6) {embedding $\mathbb{R}^{d}$};
\draw[arrow] (inputhead) -- (preproc);

% Draw a straight orange line from linear head to top of output vector
\draw[purple, ultra thick, ->, >=stealth] (vectorin.south east) -- (inputhead.south east);
% Draw a straight orange line from lower left corner to lower left corner
\draw[purple, ultra thick, ->, >=stealth] (vectorin.north west) -- (inputhead.north west);

% Add "Linear projection" text between the lines
% Calculate the midpoint between linear head and output vector
\coordinate (midpointin) at ($(inputhead)!0.5!(vectorin)$);
% Add "Linear projection" text at the midpoint
% \node[font=\bfseries] at (midpointin) {Linear projection};
\node[font=\bfseries, text=purple] at (midpointin) {Linear projection};

\end{tikzpicture}
